Exploiting Long-Distance Interactions and Tolerating Atom Loss in Neutral Atom Quantum Architectures

Quantum technologies currently struggle to scale beyond moderate scale prototypes and are unable to execute even reasonably sized programs due to prohibitive gate error rates or coherence times. Many software approaches rely on heavy compiler optimization to squeeze extra value from noisy machines but are fundamentally limited by hardware. Alone, these software approaches help to maximize the use of available hardware but cannot overcome the inherent limitations posed by the underlying technology. An alternative approach is to explore the use of new, though potentially less developed, technology as a path towards scalability. In this work we evaluate the advantages and disadvantages of a Neutral Atom (NA) architecture. NA systems offer several promising advantages such as long range interactions and native multiqubit gates which reduce communication overhead, overall gate count, and depth for compiled programs. Long range interactions, however, impede parallelism with restriction zones surrounding interacting qubit pairs. We extend current compiler methods to maximize the benefit of these advantages and minimize the cost. Furthermore, atoms in an NA device have the possibility to randomly be lost over the course of program execution which is extremely detrimental to total program execution time as atom arrays are slow to load. When the compiled program is no longer compatible with the underlying topology, we need a fast and efficient coping mechanism. We propose hardware and compiler methods to increase system resilience to atom loss dramatically reducing total computation time by circumventing complete reloads or full recompilation every cycle.

==> figs/hole-fidelity-cnu.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot10,
        title={Shot Success Rate Drop (CNU)},
        xlabel={number of holes},
        ylabel={estimated shot success},
        width={\columnwidth},
        height={0.8*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=0, xmax=20, ymin=0, ymax=0.8319836611490459,
        ,
        legend style={
            draw=none,
            at={(0.5,1)},
            anchor=north,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        legend columns=30, legend cell align={right}, legend style={at={(1,1)},anchor=north}, mark size=3pt,
    ]
        \addplot[color=white, ]
            table[x=number-of-holes 0, y=reroute-mid estimated-shot-success 0, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{reroute, MID:~~};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=x, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 1, y=2 estimated-shot-success 1, y error=2 estimated-shot-success 1-err, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{2~~};

        \addplot[color={rgb,405:red,0;green,205;blue,110}, thick, mark=x, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 2, y=3 estimated-shot-success 2, y error=3 estimated-shot-success 2-err, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{3~~};

        \addplot[color={rgb,405:red,125;green,0;blue,255}, thick, mark=x, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 3, y=5 estimated-shot-success 3, y error=5 estimated-shot-success 3-err, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{5~~};

        \addplot[color=white, ]
            table[x=number-of-holes 4, y=c-smallreroute-mid estimated-shot-success 4, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{c. small+reroute, MID:~~};

        \addplot[color={rgb,405:red,0;green,205;blue,110}, thick, mark=+, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 5, y=3 estimated-shot-success 5, y error=3 estimated-shot-success 5-err, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{3~~};

        \addplot[color={rgb,405:red,125;green,0;blue,255}, thick, mark=+, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 6, y=5 estimated-shot-success 6, y error=5 estimated-shot-success 6-err, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{5~~};

        \addplot[color=white, ]
            table[x=number-of-holes 7, y=recompile-mid estimated-shot-success 7, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{recompile, MID:~~};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=o, mark size=2pt, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 8, y=2 estimated-shot-success 8, y error=2 estimated-shot-success 8-err, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{2~~};

        \addplot[color={rgb,405:red,0;green,205;blue,110}, thick, mark=o, mark size=2pt, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 9, y=3 estimated-shot-success 9, y error=3 estimated-shot-success 9-err, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{3~~};

        \addplot[color={rgb,405:red,125;green,0;blue,255}, thick, mark=o, mark size=2pt, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 10, y=5 estimated-shot-success 10, y error=5 estimated-shot-success 10-err, col sep=comma]
            {data/hole-fidelity-cnu-shot-success-rate-drop-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{5~~};


    %
    \end{axis}

\end{tikzpicture}


==> figs/hole-fidelity-cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot10,
        title={Shot Success Rate Drop (Cuccaro)},
        xlabel={number of holes},
        ylabel={},
        width={\columnwidth},
        height={0.8*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=0, xmax=20, ymin=0, ymax=0.7002145441499364,
        ,
        legend style={
            draw=none,
            at={(0.5,1)},
            anchor=north,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        legend columns=30, legend cell align={right}, legend style={at={(1,1)},anchor=north}, mark size=3pt,
    ]
        \addplot[color=white, ]
            table[x=number-of-holes 0, y=0, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=x, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 1, y=1, y error=1-err, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,405:red,0;green,205;blue,110}, thick, mark=x, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 2, y=2, y error=2-err, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,405:red,125;green,0;blue,255}, thick, mark=x, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 3, y=3, y error=3-err, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color=white, ]
            table[x=number-of-holes 4, y=4, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,405:red,0;green,205;blue,110}, thick, mark=+, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 5, y=5, y error=5-err, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,405:red,125;green,0;blue,255}, thick, mark=+, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 6, y=6, y error=6-err, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color=white, ]
            table[x=number-of-holes 7, y=7, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, thick, mark=o, mark size=2pt, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 8, y=8, y error=8-err, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,405:red,0;green,205;blue,110}, thick, mark=o, mark size=2pt, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 9, y=9, y error=9-err, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,405:red,125;green,0;blue,255}, thick, mark=o, mark size=2pt, error bars/.cd,y dir=both,y explicit, error bar style={opacity=0.4}]
            table[x=number-of-holes 10, y=10, y error=10-err, col sep=comma]
            {data/hole-fidelity-cuccaro-shot-success-rate-drop-cuccaro.csv}
        ;%node [anchor=north east] {...};


    %
    \end{axis}

\end{tikzpicture}


==> figs/hole-sensitivity-cnu.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot3,
        title={Successful Shot Rate Sensitivity (CNU)},
        xlabel={atom loss rate improvement factor},
        ylabel={\# successful shots before reload},
        width={\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ymax=200,
        ,
        legend style={
            draw=none,
            at={(1,0)},
            anchor=south east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        ymajorgrids=true, extra y ticks={1, 0.01, 100},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, error bars/.cd,y dir=both,y explicit]
            table[x=atom-loss-rate-improvement-factor, y=6 -successful-shots-before-reload 0, y error=6 -successful-shots-before-reload 0-err, col sep=comma]
            {data/hole-sensitivity-cnu-successful-shot-rate-sensitivity-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{6};

        \addplot[color={rgb,405:red,209;green,216;blue,0}, error bars/.cd,y dir=both,y explicit]
            table[x=atom-loss-rate-improvement-factor, y=5 -successful-shots-before-reload 1, y error=5 -successful-shots-before-reload 1-err, col sep=comma]
            {data/hole-sensitivity-cnu-successful-shot-rate-sensitivity-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{5};

        \addplot[color={rgb,405:red,0;green,205;blue,110}, error bars/.cd,y dir=both,y explicit]
            table[x=atom-loss-rate-improvement-factor, y=4 -successful-shots-before-reload 2, y error=4 -successful-shots-before-reload 2-err, col sep=comma]
            {data/hole-sensitivity-cnu-successful-shot-rate-sensitivity-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{4};

        \addplot[color={rgb,405:red,125;green,0;blue,255}, error bars/.cd,y dir=both,y explicit]
            table[x=atom-loss-rate-improvement-factor, y=3 -successful-shots-before-reload 3, y error=3 -successful-shots-before-reload 3-err, col sep=comma]
            {data/hole-sensitivity-cnu-successful-shot-rate-sensitivity-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{3};


    %
    \end{loglogaxis}

\end{tikzpicture}


==> figs/hole-sensitivity-cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot3,
        title={Successful Shot Rate Sensitivity (Cuccaro)},
        xlabel={atom loss rate improvement factor},
        ylabel={\# successful shots before reload},
        width={\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        ymax=100,
        ,
        legend style={
            draw=none,
            at={(1,0)},
            anchor=south east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        ymajorgrids=true,
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, error bars/.cd,y dir=both,y explicit]
            table[x=atom-loss-rate-improvement-factor, y=6 -successful-shots-before-reload 0, y error=6 -successful-shots-before-reload 0-err, col sep=comma]
            {data/hole-sensitivity-cuccaro-successful-shot-rate-sensitivity-cuccaro.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{6};

        \addplot[color={rgb,405:red,209;green,216;blue,0}, error bars/.cd,y dir=both,y explicit]
            table[x=atom-loss-rate-improvement-factor, y=5 -successful-shots-before-reload 1, y error=5 -successful-shots-before-reload 1-err, col sep=comma]
            {data/hole-sensitivity-cuccaro-successful-shot-rate-sensitivity-cuccaro.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{5};

        \addplot[color={rgb,405:red,0;green,205;blue,110}, error bars/.cd,y dir=both,y explicit]
            table[x=atom-loss-rate-improvement-factor, y=4 -successful-shots-before-reload 2, y error=4 -successful-shots-before-reload 2-err, col sep=comma]
            {data/hole-sensitivity-cuccaro-successful-shot-rate-sensitivity-cuccaro.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{4};

        \addplot[color={rgb,405:red,125;green,0;blue,255}, error bars/.cd,y dir=both,y explicit]
            table[x=atom-loss-rate-improvement-factor, y=3 -successful-shots-before-reload 3, y error=3 -successful-shots-before-reload 3-err, col sep=comma]
            {data/hole-sensitivity-cuccaro-successful-shot-rate-sensitivity-cuccaro.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{3};


    %
    \end{loglogaxis}

\end{tikzpicture}


==> figs/hole-sustained-cnu.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Max Atom Loss Tolerance (CNU)},
        xlabel={maximum interaction distance},
        ylabel={\# atoms lost/device size},
        symbolic x coords={2,3,4,5,6},
        width={\columnwidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=80,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        legend columns=10,legend cell align={left}, legend style={at={(1.1,1.05)},anchor=north},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 2.116) +- (0, 2.8295860323072803)
            (3, 3.528) +- (0, 4.023131513429395)
            (4, 5.986) +- (0, 6.145676747549511)
            (5, 3.352) +- (0, 4.198016517996415)
            (6, 11.182) +- (0, 10.109266567910955)
        };
        \addlegendentry{virtual remapping~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 49.266) +- (0, 7.660326703895914)
            (3, 50.678) +- (0, 8.070227577106644)
            (4, 50.026) +- (0, 8.243131834739135)
            (5, 50.2) +- (0, 8.002003757075881)
            (6, 50.164) +- (0, 7.828132812277351)
        };
        \addlegendentry{reroute~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, nan) +- (0, 0.0)
            (3, 11.36) +- (0, 6.713907439502902)
            (4, 16.686) +- (0, 8.582932918003607)
            (5, 23.722) +- (0, 10.065552478298782)
            (6, 28.664) +- (0, 11.854626452852632)
        };
        \addlegendentry{compile small~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, nan) +- (0, 0.0)
            (3, 51.074) +- (0, 7.736422200016867)
            (4, 50.686) +- (0, 8.078485492696723)
            (5, 50.026) +- (0, 8.243131834739135)
            (6, 50.2) +- (0, 8.002003757075881)
        };
        \addlegendentry{c. small+reroute~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 44.41) +- (0, 8.316021430037907)
            (3, 66.534) +- (0, 4.76005885684634)
            (4, 69.854) +- (0, 0.852136299276759)
            (5, 69.998) +- (0, 0.044721359549995794)
            (6, 70.0) +- (0, 0.0)
        };
        \addlegendentry{recompile};
    %
    \end{axis}

\end{tikzpicture}


==> figs/hole-sustained-cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Max Atom Loss Tolerance (Cuccaro)},
        xlabel={maximum interaction distance},
        ylabel={},
        symbolic x coords={2,3,4,5,6},
        width={\columnwidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=80,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        legend columns=10,legend cell align={left}, legend style={at={(1.1,1.05)},anchor=north}, yticklabels={,,},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 2.164) +- (0, 3.052825492387986)
            (3, 3.912) +- (0, 4.5029778612867375)
            (4, 4.046) +- (0, 4.736322360122672)
            (5, 15.644) +- (0, 11.52731634180689)
            (6, 37.034) +- (0, 10.35235173150263)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 47.316) +- (0, 8.15654353294394)
            (3, 49.046) +- (0, 8.166349400132846)
            (4, 48.322) +- (0, 8.084865248857545)
            (5, 48.238) +- (0, 7.918760606248819)
            (6, 48.238) +- (0, 7.918760606248819)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, nan) +- (0, 0.0)
            (3, 13.63) +- (0, 7.331890153736136)
            (4, 20.086) +- (0, 9.2371670174907)
            (5, 22.736) +- (0, 10.816667906948906)
            (6, 38.26) +- (0, 9.968909585136846)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, nan) +- (0, 0.0)
            (3, 48.74) +- (0, 8.350560683418504)
            (4, 49.054) +- (0, 8.17611041774304)
            (5, 48.322) +- (0, 8.084865248857545)
            (6, 48.238) +- (0, 7.918760606248819)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 44.292) +- (0, 8.413579061567704)
            (3, 66.53) +- (0, 3.9785371074089606)
            (4, 68.946) +- (0, 0.5510820109253531)
            (5, 69.0) +- (0, 0.0)
            (6, 69.0) +- (0, 0.0)
        };
    %
    \end{axis}

\end{tikzpicture}


==> figs/hole-timing-cnu.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Overhead Time for 500 Shots (CNU)},
        xlabel={maximum interaction distance},
        ylabel={overhead time (s)},
        symbolic x coords={2,3,4,5,6},
        width={\columnwidth},
        height={0.7*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=260,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        legend columns=2,transpose legend, legend cell align={left},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 134.47884134672285)
            (3, 105.73336760981859)
            (4, 75.16634166884788)
            (5, 115.02143558494834)
            (6, 51.55586760120588)
        };
        \addlegendentry{virtual remapping~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 114.40423286852183)
            (3, 61.31208757449714)
            (4, 56.57550145336085)
            (5, 65.66642931094323)
            (6, 15.501093695030704)
        };
        \addlegendentry{reroute~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, nan)
            (3, 42.21957655673388)
            (4, 29.699695362021952)
            (5, 20.74458537217696)
            (6, 18.921655849531646)
        };
        \addlegendentry{compile small~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, nan)
            (3, 44.10639041119146)
            (4, 30.43816118432598)
            (5, 23.91556920732736)
            (6, 16.995693342833622)
        };
        \addlegendentry{c. small+reroute~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 189.3869717523934)
            (3, 188.0522607128121)
            (4, 187.28551235206385)
            (5, 186.1662591862466)
            (6, 189.3279157568337)
        };
        \addlegendentry{always reload};
    %
    \end{axis}

    \begin{axis}[
        name=plot1,
        title={},
        xlabel={},
        ylabel={},
        symbolic x coords={2,3,4,5,6},
        width={\columnwidth},
        height={0.7*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=260,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        yticklabels={,,}, xticklabels={,,},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=blue, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 134.47884134672285)
            (3, 105.73336760981859)
            (4, 75.16634166884788)
            (5, 115.02143558494834)
            (6, 51.55586760120588)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=blue, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 114.40423286852183)
            (3, 61.31208757449714)
            (4, 56.57550145336085)
            (5, 65.66642931094323)
            (6, 15.501093695030704)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=blue, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, nan)
            (3, 42.21957655673388)
            (4, 29.699695362021952)
            (5, 20.74458537217696)
            (6, 18.921655849531646)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=blue, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, nan)
            (3, 44.10639041119146)
            (4, 30.43816118432598)
            (5, 23.91556920732736)
            (6, 16.995693342833622)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=blue, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 189.3869717523934)
            (3, 188.0522607128121)
            (4, 187.28551235206385)
            (5, 186.1662591862466)
            (6, 189.3279157568337)
        };
    %
    \end{axis}

    \begin{axis}[
        name=plot2,
        title={},
        xlabel={},
        ylabel={},
        symbolic x coords={2,3,4,5,6},
        width={\columnwidth},
        height={0.7*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=260,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        yticklabels={,,}, xticklabels={,,},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=red, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 132.57759999999868)
            (3, 105.13363999999928)
            (4, 74.46243999999993)
            (5, 114.25835999999907)
            (6, 50.688040000000015)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=red, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 112.59631999999911)
            (3, 60.71076000000003)
            (4, 55.83424000000002)
            (5, 64.86208000000002)
            (6, 14.575319999999987)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=red, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, nan)
            (3, 42.21180000000001)
            (4, 29.693799999999996)
            (5, 20.73823999999999)
            (6, 18.915159999999993)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=red, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, nan)
            (3, 44.0945600000001)
            (4, 30.42880000000007)
            (5, 23.905920000000073)
            (6, 16.986080000000065)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=red, opacity=0.7,
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 187.58423999999764)
            (3, 187.43919999999764)
            (4, 186.58907999999767)
            (5, 185.37647999999768)
            (6, 188.45463999999765)
        };
    %
    \end{axis}

    \begin{axis}[
        name=plot3,
        title={},
        xlabel={},
        ylabel={},
        symbolic x coords={2,3,4,5,6},
        width={\columnwidth},
        height={0.7*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=260,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        yticklabels={,,}, xticklabels={,,},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 127.1295999999987)
            (3, 99.66079999999928)
            (4, 68.95359999999994)
            (5, 108.78719999999909)
            (6, 45.20320000000003)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 107.11039999999912)
            (3, 55.23840000000004)
            (4, 50.387200000000036)
            (5, 59.33440000000004)
            (6, 9.120000000000003)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, nan)
            (3, 36.748800000000024)
            (4, 24.236800000000013)
            (5, 15.276800000000007)
            (6, 13.446400000000006)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, nan)
            (3, 36.300800000000024)
            (4, 23.046400000000013)
            (5, 16.377600000000008)
            (6, 9.516800000000003)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            ]
        coordinates {
            (2, 180.13439999999758)
            (3, 179.98719999999759)
            (4, 179.1551999999976)
            (5, 177.96479999999764)
            (6, 180.96639999999758)
        };
    %
    \end{axis}

    \begin{axis}[
        name=plot4,
        title={},
        xlabel={},
        ylabel={},
        symbolic x coords={2,3,4,5,6},
        width={\columnwidth},
        height={0.7*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=260,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        yticklabels={,,}, xticklabels={,,},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, pattern=none,
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 134.47884134672285) +- (0, 9.54434548263418)
            (3, 105.73336760981859) +- (0, 7.277249198096495)
            (4, 75.16634166884788) +- (0, 4.95218219282672)
            (5, 115.02143558494834) +- (0, 7.843837947781876)
            (6, 51.55586760120588) +- (0, 4.45937573112163)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, pattern=none,
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 114.40423286852183) +- (0, 7.755666167389036)
            (3, 61.31208757449714) +- (0, 4.604892142536591)
            (4, 56.57550145336085) +- (0, 4.314085436584413)
            (5, 65.66642931094323) +- (0, 4.490393898097405)
            (6, 15.501093695030704) +- (0, 0.976632362541076)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, pattern=none,
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, nan) +- (0, 0.0)
            (3, 42.21957655673388) +- (0, 3.1471631561976774)
            (4, 29.699695362021952) +- (0, 2.3315756012771507)
            (5, 20.74458537217696) +- (0, 1.477902149670537)
            (6, 18.921655849531646) +- (0, 1.5086107859521534)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, pattern=none,
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, nan) +- (0, 0.0)
            (3, 44.10639041119146) +- (0, 3.187054760761785)
            (4, 30.43816118432598) +- (0, 2.6724023007078084)
            (5, 23.91556920732736) +- (0, 1.685218617470863)
            (6, 16.995693342833622) +- (0, 1.4475559161929488)
        };

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, pattern=none,
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 189.3869717523934) +- (0, 14.909946821733806)
            (3, 188.0522607128121) +- (0, 15.796635653175455)
            (4, 187.28551235206385) +- (0, 15.163354554332601)
            (5, 186.1662591862466) +- (0, 15.52162531232851)
            (6, 189.3279157568337) +- (0, 15.285214856673909)
        };
    %
    \end{axis}

\end{tikzpicture}


==> figs/hole-timing-cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Overhead Time for 500 Shots (Cuccaro)},
        xlabel={maximum interaction distance},
        ylabel={overhead time (s)},
        symbolic x coords={2,3,4,5,6},
        width={\columnwidth},
        height={0.7*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=260,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        legend columns=2,transpose legend, legend cell align={left},
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 139.03346931309827) +- (0, 10.772943751870274)
            (3, 116.06987414645953) +- (0, 9.465920836413531)
            (4, 107.05892968860378) +- (0, 7.746503765355219)
            (5, 42.45217500879602) +- (0, 4.103392792178682)
            (6, 15.465385157532195) +- (0, 1.0225635166145886)
        };
        \addlegendentry{shift\&test~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 77.99855400439677) +- (0, 5.025873744546921)
            (3, 38.99283526609009) +- (0, 2.805717618964948)
            (4, 31.075404889998865) +- (0, 2.2794556070859158)
            (5, 13.21751831202079) +- (0, 0.7196059424599616)
            (6, 11.293274806873635) +- (0, 0.5394955971305337)
        };
        \addlegendentry{reroute~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, nan) +- (0, 0.0)
            (3, 36.452350998386294) +- (0, 2.647349801176947)
            (4, 26.205885241548685) +- (0, 1.7910808925287116)
            (5, 22.729689593989146) +- (0, 1.870786633304249)
            (6, 13.261181801034974) +- (0, 0.9549361684253299)
        };
        \addlegendentry{compile small~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, nan) +- (0, 0.0)
            (3, 29.95398793057332) +- (0, 2.998157512258957)
            (4, 23.09969294248214) +- (0, 1.5787962647984513)
            (5, 18.61977300723646) +- (0, 1.2139140429603936)
            (6, 14.83315658379275) +- (0, 1.1220851980942086)
        };
        \addlegendentry{c. small+reroute~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (2, 201.82338878585568) +- (0, 16.70034903611755)
            (3, 204.07448669234978) +- (0, 17.752281275465783)
            (4, 201.9623288561987) +- (0, 16.382722980216695)
            (5, 201.88086796371212) +- (0, 16.0270000309933)
            (6, 201.9092819747137) +- (0, 16.0270000309933)
        };
        \addlegendentry{no test};
    %
    \end{axis}

\end{tikzpicture}


==> figs/maxsize-BV.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogxaxis}[
        name=plot1,
        title={BV},
        xlabel={two-qubit gate error},
        ylabel={largest runnable size},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=1, ymax=101.0,
        ,
        legend style={
            draw=none,
            at={(1,1)},
            anchor=north east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra y ticks={1},
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=largest-runnable-size 0, col sep=comma]
            {data/maxsize-bv.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=largest-runnable-size 1, col sep=comma]
            {data/maxsize-bv.csv}
        ;%node [anchor=north east] {...};


    %
    \end{semilogxaxis}

\end{tikzpicture}


==> figs/maxsize-CNU.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogxaxis}[
        name=plot1,
        title={CNU},
        xlabel={two-qubit gate error},
        ylabel={},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=1, ymax=100.0,
        ,
        legend style={
            draw=none,
            at={(1,1)},
            anchor=north east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra y ticks={1},
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=superconducting  0, col sep=comma]
            {data/maxsize-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Superconducting};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=neutral-atom  1, col sep=comma]
            {data/maxsize-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Neutral Atom};


    %
    \end{semilogxaxis}

\end{tikzpicture}


==> figs/maxsize-Cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogxaxis}[
        name=plot1,
        title={Cuccaro},
        xlabel={two-qubit gate error},
        ylabel={},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=1, ymax=101.0,
        ,
        legend style={
            draw=none,
            at={(1,1)},
            anchor=north east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra y ticks={1},
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=0, col sep=comma]
            {data/maxsize-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=1, col sep=comma]
            {data/maxsize-cuccaro.csv}
        ;%node [anchor=north east] {...};


    %
    \end{semilogxaxis}

\end{tikzpicture}


==> figs/maxsize-QAOA.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogxaxis}[
        name=plot1,
        title={QAOA},
        xlabel={two-qubit gate error},
        ylabel={},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=1, ymax=101.0,
        ,
        legend style={
            draw=none,
            at={(1,1)},
            anchor=north east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra y ticks={1},
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=0, col sep=comma]
            {data/maxsize-qaoa.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=1, col sep=comma]
            {data/maxsize-qaoa.csv}
        ;%node [anchor=north east] {...};


    %
    \end{semilogxaxis}

\end{tikzpicture}


==> figs/maxsize-QFT-Adder.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogxaxis}[
        name=plot1,
        title={QFT-Adder},
        xlabel={two-qubit gate error},
        ylabel={largest runnable size},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=1, ymax=51.0,
        ,
        legend style={
            draw=none,
            at={(1,1)},
            anchor=north east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra y ticks={1},
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=largest-runnable-size 0, col sep=comma]
            {data/maxsize-qft-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=largest-runnable-size 1, col sep=comma]
            {data/maxsize-qft-adder.csv}
        ;%node [anchor=north east] {...};


    %
    \end{semilogxaxis}

\end{tikzpicture}


==> figs/maxsize-all.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogxaxis}[
        name=plot11,
        title={Program Size Comparison},
        xlabel={two-qubit gate error},
        ylabel={largest runnable size},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=1, ymax=100,
        ,
        legend style={
            draw=none,
            at={(1,1)},
            anchor=north east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        extra y ticks={1}, legend style={at={(1.02,1.05)},anchor=north east,fill=none},
    ]
        \addplot[color={rgb,255:red,209;green,216;blue,0}, mark=o, mark size=2pt, dash pattern=on 8pt off 2pt, every mark/.append style={solid}, mark repeat=50,mark phase=0,forget plot, ]
            table[x=two-qubit-gate-error 0, y=largest-runnable-size 0, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, mark=o, mark size=2pt, mark repeat=50,mark phase=0, ]
            table[x=two-qubit-gate-error 1, y=bv largest-runnable-size 1, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{BV};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, mark=x, mark size=2pt, dash pattern=on 8pt off 2pt, every mark/.append style={solid}, mark repeat=50,mark phase=0,forget plot, ]
            table[x=two-qubit-gate-error 2, y=largest-runnable-size 2, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, mark=x, mark size=2pt, mark repeat=50,mark phase=0, ]
            table[x=two-qubit-gate-error 3, y=cnu largest-runnable-size 3, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{CNU};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, mark=+, mark size=2pt, dash pattern=on 8pt off 2pt, every mark/.append style={solid}, mark repeat=50,mark phase=0,forget plot, ]
            table[x=two-qubit-gate-error 4, y=largest-runnable-size 4, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, mark=+, mark size=2pt, mark repeat=50,mark phase=0, ]
            table[x=two-qubit-gate-error 5, y=cuccaro largest-runnable-size 5, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Cuccaro};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, mark=*, mark size=2pt, dash pattern=on 8pt off 2pt, every mark/.append style={solid}, mark repeat=50,mark phase=0,forget plot, ]
            table[x=two-qubit-gate-error 6, y=largest-runnable-size 6, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, mark=*, mark size=2pt, mark repeat=50,mark phase=0, ]
            table[x=two-qubit-gate-error 7, y=qft-adder largest-runnable-size 7, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{QFT-Adder};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, mark=triangle, mark size=2pt, dash pattern=on 8pt off 2pt, every mark/.append style={solid}, mark repeat=50,mark phase=0,forget plot, ]
            table[x=two-qubit-gate-error 8, y=largest-runnable-size 8, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, mark=triangle, mark size=2pt, mark repeat=50,mark phase=0, ]
            table[x=two-qubit-gate-error 9, y=qaoa largest-runnable-size 9, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{QAOA};

        \addplot[color=black, dash pattern=on 2pt off 2pt on 8pt off 2pt on 8pt, ]
            table[x=two-qubit-gate-error 10, y=vs-sc-device largest-runnable-size 10, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{vs. SC device};

        \addplot[color=black, thick, dotted, ]
            table[x=two-qubit-gate-error 11, y=current-sc largest-runnable-size 11, col sep=comma]
            {data/maxsize-all-program-size-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{\added{Current SC}};


    %
    \end{semilogxaxis}

\end{tikzpicture}


==> figs/mid-vs-3qubit-depth-CNU.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot5,
        title={CNU Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.25*\linewidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=463,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, dashed, ]
            table[x=maximum-interaction-distance 0, y=91 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-3qubit-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{91};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance 1, y=91 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-3qubit-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{91};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dashed, ]
            table[x=maximum-interaction-distance 2, y=59 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-3qubit-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{59};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance 3, y=59 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-3qubit-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{59};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dashed, ]
            table[x=maximum-interaction-distance 4, y=19 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-3qubit-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{19};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance 5, y=19 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-3qubit-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{19};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-3qubit-depth-Cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot5,
        title={Cuccaro Depth},
        xlabel={maximum interaction distance},
        ylabel={},
        width={0.25*\linewidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=1739,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, dashed, ]
            table[x=maximum-interaction-distance 0, y=94  0, col sep=comma]
            {data/mid-vs-3qubit-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{94};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance 1, y=94  1, col sep=comma]
            {data/mid-vs-3qubit-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{94};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dashed, ]
            table[x=maximum-interaction-distance 2, y=54  2, col sep=comma]
            {data/mid-vs-3qubit-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{54};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance 3, y=54  3, col sep=comma]
            {data/mid-vs-3qubit-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{54};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dashed, ]
            table[x=maximum-interaction-distance 4, y=14  4, col sep=comma]
            {data/mid-vs-3qubit-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{14};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance 5, y=14  5, col sep=comma]
            {data/mid-vs-3qubit-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{14};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-3qubit-depth-summary.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Depth Savings with 3-Qubit Gates},
        xlabel={},
        ylabel={reduction in depth},
        symbolic x coords={CNU,Cuccaro},
        width={\columnwidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.5,
        ymin=0, ymax=110.24521647748361,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        ,
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 84.80401267498739) +- (0, 8.224593487029969)
            (Cuccaro, 75.89681925593706) +- (0, 1.5401559588586606)
        };
        \addlegendentry{2~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 82.97341411379581) +- (0, 3.5938011161474552)
            (Cuccaro, 74.92751999072594) +- (0, 1.3195911166591088)
        };
        \addlegendentry{3~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 82.12239833832815) +- (0, 3.88105630923608)
            (Cuccaro, 75.89506410640925) +- (0, 0.8698721955575015)
        };
        \addlegendentry{4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 82.48478757551685) +- (0, 3.0041196067319107)
            (Cuccaro, 75.76935903681175) +- (0, 1.267839302120759)
        };
        \addlegendentry{5~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 83.4699676380427) +- (0, 2.716938064771526)
            (Cuccaro, 75.9091995774536) +- (0, 1.1934996149835642)
        };
        \addlegendentry{10~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 83.4699676380427) +- (0, 2.716938064771526)
            (Cuccaro, 75.9091995774536) +- (0, 1.1934996149835642)
        };
        \addlegendentry{14};
    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-3qubit-gc-CNU.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot5,
        title={CNU Gate Count},
        xlabel={maximum interaction distance},
        ylabel={post-compilation gate count},
        width={0.25*\linewidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=2567,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance 0, y=91 post-compilation-gate-count 0, col sep=comma]
            {data/mid-vs-3qubit-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{91};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance 1, y=91 post-compilation-gate-count 1, col sep=comma]
            {data/mid-vs-3qubit-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{91};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance 2, y=59 post-compilation-gate-count 2, col sep=comma]
            {data/mid-vs-3qubit-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{59};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance 3, y=59 post-compilation-gate-count 3, col sep=comma]
            {data/mid-vs-3qubit-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{59};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance 4, y=19 post-compilation-gate-count 4, col sep=comma]
            {data/mid-vs-3qubit-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{19};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance 5, y=19 post-compilation-gate-count 5, col sep=comma]
            {data/mid-vs-3qubit-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{19};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-3qubit-gc-Cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot5,
        title={Cuccaro Gate Count},
        xlabel={maximum interaction distance},
        ylabel={},
        width={0.25*\linewidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=3109,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance 0, y=94  0, col sep=comma]
            {data/mid-vs-3qubit-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{94};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance 1, y=94  1, col sep=comma]
            {data/mid-vs-3qubit-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{94};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance 2, y=54  2, col sep=comma]
            {data/mid-vs-3qubit-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{54};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance 3, y=54  3, col sep=comma]
            {data/mid-vs-3qubit-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{54};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance 4, y=14  4, col sep=comma]
            {data/mid-vs-3qubit-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{14};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance 5, y=14  5, col sep=comma]
            {data/mid-vs-3qubit-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{14};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-3qubit-gc-summary.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Gate Count Savings with 3-Qubit Gates},
        xlabel={},
        ylabel={reduction in gate count},
        symbolic x coords={CNU,Cuccaro},
        width={\columnwidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.5,
        ymin=0, ymax=114.82116639353225,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        ,
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 88.32397414887096) +- (0, 5.222969466635665)
            (Cuccaro, 74.6730926824452) +- (0, 1.3723577874476485)
        };
        \addlegendentry{2~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 85.47376551369098) +- (0, 7.849956455243696)
            (Cuccaro, 74.12006856665475) +- (0, 0.5963570978754251)
        };
        \addlegendentry{3~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 84.15950161975168) +- (0, 8.896414238990896)
            (Cuccaro, 74.0919789270759) +- (0, 0.1467660393698996)
        };
        \addlegendentry{4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 83.94153128816963) +- (0, 8.6964605010483)
            (Cuccaro, 74.12668670541609) +- (0, 0.17563772956759144)
        };
        \addlegendentry{5~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 83.92123450067415) +- (0, 8.678796333094784)
            (Cuccaro, 74.16788728823174) +- (0, 0.08810431297501825)
        };
        \addlegendentry{10~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (CNU, 83.92123450067415) +- (0, 8.678796333094784)
            (Cuccaro, 74.16788728823174) +- (0, 0.08810431297501825)
        };
        \addlegendentry{14};
    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-best-BV.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot5,
        title={BV Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=839,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=99 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-best-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{99};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=99 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-best-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{99};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=63 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-best-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{63};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=63 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-best-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{63};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=27 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-best-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{27};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=27 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-best-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{27};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-best-CNU.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot5,
        title={CNU Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=463,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=91 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-best-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{91};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=91 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-best-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{91};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=51 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-best-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{51};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=51 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-best-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{51};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=11 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-best-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{11};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=11 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-best-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{11};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-best-Cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot5,
        title={Cuccaro Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=1739,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=94 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-best-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{94};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=94 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-best-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{94};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=54 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-best-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{54};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=54 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-best-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{54};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=14 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-best-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{14};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=14 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-best-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{14};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-best-QAOA.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot7,
        title={QAOA Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=550,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=50 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-best-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{50};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=50 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-best-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{50};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=40 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-best-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{40};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=40 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-best-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{40};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=30 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-best-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{30};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=30 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-best-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{30};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=20 post-compilation-depth 6, col sep=comma]
            {data/mid-vs-best-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{20};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=20 post-compilation-depth 7, col sep=comma]
            {data/mid-vs-best-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{20};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-best-QFT-Adder.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot5,
        title={QFT-Adder Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=4259,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=66 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-best-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{66};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=66 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-best-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{66};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=42 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-best-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{42};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=42 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-best-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{42};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=18 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-best-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{18};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, dash pattern=on 4pt off 1.6pt, ]
            table[x=maximum-interaction-distance, y=18 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-best-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{18};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-best-summary.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Depth Increase due to Gate Serialization},
        xlabel={},
        ylabel={increase in depth},
        symbolic x coords={BV,CNU,Cuccaro,QFT-Adder,QAOA},
        width={\columnwidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=350,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        ,
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 9.856703197260845) +- (0, 6.635362413831602)
            (CNU, 19.722543441082557) +- (0, 4.086693502884041)
            (Cuccaro, 3.448321863758957) +- (0, 1.0509059036387294)
            (QFT-Adder, 22.183269347590993) +- (0, 9.659981808031082)
            (QAOA, 17.374680114406143) +- (0, 11.654211833486608)
        };
        \addlegendentry{2~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 8.116638410144976) +- (0, 6.432878975547575)
            (CNU, 46.786881699312225) +- (0, 9.407192132581828)
            (Cuccaro, 8.324455053355292) +- (0, 1.2531859840996082)
            (QFT-Adder, 80.31812015193627) +- (0, 14.432730009153627)
            (QAOA, 53.52993669871307) +- (0, 27.574370141755665)
        };
        \addlegendentry{3~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 6.141923346323844) +- (0, 6.257330526545413)
            (CNU, 68.26263199270078) +- (0, 14.616679697918656)
            (Cuccaro, 8.446480567053046) +- (0, 0.6138096964441555)
            (QFT-Adder, 130.60369514312777) +- (0, 31.138882928369583)
            (QAOA, 67.44795290339843) +- (0, 32.12451737875795)
        };
        \addlegendentry{4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 7.750185557742015) +- (0, 9.944646942580246)
            (CNU, 90.79019545418144) +- (0, 26.012024891764376)
            (Cuccaro, 9.86422932916861) +- (0, 1.1358835243635184)
            (QFT-Adder, 199.55691794514902) +- (0, 82.62406819085344)
            (QAOA, 95.12024269167128) +- (0, 58.6834660822649)
        };
        \addlegendentry{5~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 4.918077072502506) +- (0, 11.50183488685184)
            (CNU, 109.30220043543517) +- (0, 32.40611942693075)
            (Cuccaro, 10.536062829111502) +- (0, 1.2167591468741978)
            (QFT-Adder, 252.50439216171202) +- (0, 125.65134464318646)
            (QAOA, 102.05019305019306) +- (0, 71.1829067709748)
        };
        \addlegendentry{8~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 0.0) +- (0, 0.0)
            (CNU, 113.66955767712393) +- (0, 34.177413914058576)
            (Cuccaro, 9.176228566930028) +- (0, 1.42756950472355)
            (QFT-Adder, 255.74645447123407) +- (0, 124.5970476132637)
            (QAOA, 102.89253402046579) +- (0, 73.37555499659837)
        };
        \addlegendentry{13};
    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-depth-BV.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot8,
        title={BV Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=839,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=99 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{99};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=87 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{87};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=75 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{75};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=63 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{63};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=51 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{51};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=39 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{39};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=27 post-compilation-depth 6, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{27};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=15 post-compilation-depth 7, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{15};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=3 post-compilation-depth 8, col sep=comma]
            {data/mid-vs-depth-bv-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{3};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-depth-CNU.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot10,
        title={CNU Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=639,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=91 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{91};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=83 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{83};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=75 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{75};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=67 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{67};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=59 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{59};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=51 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{51};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=43 post-compilation-depth 6, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{43};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=35 post-compilation-depth 7, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{35};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=27 post-compilation-depth 8, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{27};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=19 post-compilation-depth 9, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{19};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=11 post-compilation-depth 10, col sep=comma]
            {data/mid-vs-depth-cnu-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{11};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-depth-Cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot10,
        title={Cuccaro Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=1739,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=94 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{94};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=86 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{86};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=78 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{78};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=70 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{70};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=62 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{62};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=54 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{54};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=46 post-compilation-depth 6, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{46};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=38 post-compilation-depth 7, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{38};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=30 post-compilation-depth 8, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{30};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=22 post-compilation-depth 9, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{22};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=14 post-compilation-depth 10, col sep=comma]
            {data/mid-vs-depth-cuccaro-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{14};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-depth-QAOA.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot4,
        title={QAOA Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=550,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=50 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-depth-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{50};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=40 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-depth-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{40};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=30 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-depth-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{30};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=20 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-depth-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{20};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=10 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-depth-qaoa-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{10};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-depth-QFT-Adder.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot7,
        title={QFT-Adder Depth},
        xlabel={maximum interaction distance},
        ylabel={post-compilation depth},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=4259,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=66 post-compilation-depth 0, col sep=comma]
            {data/mid-vs-depth-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{66};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=58 post-compilation-depth 1, col sep=comma]
            {data/mid-vs-depth-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{58};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=50 post-compilation-depth 2, col sep=comma]
            {data/mid-vs-depth-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{50};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=42 post-compilation-depth 3, col sep=comma]
            {data/mid-vs-depth-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{42};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=34 post-compilation-depth 4, col sep=comma]
            {data/mid-vs-depth-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{34};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=26 post-compilation-depth 5, col sep=comma]
            {data/mid-vs-depth-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{26};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=18 post-compilation-depth 6, col sep=comma]
            {data/mid-vs-depth-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{18};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=10 post-compilation-depth 7, col sep=comma]
            {data/mid-vs-depth-qft-adder-depth.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{10};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-depth-summary.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Depth Savings from Interaction Distance},
        xlabel={},
        ylabel={reduction in depth},
        symbolic x coords={BV,CNU,Cuccaro,QFT-Adder,QAOA},
        width={\columnwidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=109,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        ,
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 57.08582816140426) +- (0, 14.043914658978116)
            (CNU, 7.926223278874841) +- (0, 23.81790188240674)
            (Cuccaro, 32.158712828932714) +- (0, 3.2402793223108652)
            (QFT-Adder, 21.811495218863627) +- (0, 9.142317781751204)
            (QAOA, 24.529471577233345) +- (0, 12.728842171547866)
        };
        \addlegendentry{2~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 67.10060093961656) +- (0, 17.361543628197627)
            (CNU, 35.64610608462867) +- (0, 11.656780324484814)
            (Cuccaro, 30.467031409532684) +- (0, 4.632027259154623)
            (QFT-Adder, 21.34113060911478) +- (0, 6.500581567170287)
            (QAOA, 29.946326378000812) +- (0, 26.07029596831074)
        };
        \addlegendentry{3~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 73.44500085629635) +- (0, 19.77415840486681)
            (CNU, 40.95383359574651) +- (0, 13.990904856915233)
            (Cuccaro, 30.551968999725215) +- (0, 4.159582970140711)
            (QFT-Adder, 25.400845820861818) +- (0, 8.68665078656945)
            (QAOA, 30.501674541634223) +- (0, 36.125682919031085)
        };
        \addlegendentry{4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 73.80586784976124) +- (0, 20.307155957049844)
            (CNU, 39.374426660181946) +- (0, 15.428572537162786)
            (Cuccaro, 29.712331381746626) +- (0, 4.752863809180598)
            (QFT-Adder, 21.35920634856604) +- (0, 5.183467804440099)
            (QAOA, 31.349773587275855) +- (0, 35.592470620497785)
        };
        \addlegendentry{5~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 75.07484813908557) +- (0, 20.566055221045907)
            (CNU, 34.79949867881928) +- (0, 19.514052110720712)
            (Cuccaro, 29.283280129948103) +- (0, 4.8663128989502615)
            (QFT-Adder, 16.986641251566805) +- (0, 5.720576589121614)
            (QAOA, 32.802405864806545) +- (0, 31.787101283544043)
        };
        \addlegendentry{8~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 76.03045121088041) +- (0, 20.99486132270009)
            (CNU, 33.74510036463411) +- (0, 19.19799388137204)
            (Cuccaro, 30.14878679556564) +- (0, 4.901597480689722)
            (QFT-Adder, 16.10981237506519) +- (0, 5.962641257704104)
            (QAOA, 32.778578310597254) +- (0, 31.707854476190764)
        };
        \addlegendentry{13};
    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-gc-BV.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot8,
        title={BV Gate Count},
        xlabel={maximum interaction distance},
        ylabel={post-compilation gate count},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=1308,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=99 post-compilation-gate-count 0, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{99};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=87 post-compilation-gate-count 1, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{87};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=75 post-compilation-gate-count 2, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{75};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=63 post-compilation-gate-count 3, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{63};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=51 post-compilation-gate-count 4, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{51};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=39 post-compilation-gate-count 5, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{39};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=27 post-compilation-gate-count 6, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{27};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=15 post-compilation-gate-count 7, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{15};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=3 post-compilation-gate-count 8, col sep=comma]
            {data/mid-vs-gc-bv-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{3};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-gc-CNU.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot10,
        title={CNU Gate Count},
        xlabel={maximum interaction distance},
        ylabel={post-compilation gate count},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=2567,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=91 post-compilation-gate-count 0, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{91};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=83 post-compilation-gate-count 1, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{83};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=75 post-compilation-gate-count 2, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{75};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=67 post-compilation-gate-count 3, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{67};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=59 post-compilation-gate-count 4, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{59};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=51 post-compilation-gate-count 5, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{51};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=43 post-compilation-gate-count 6, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{43};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=35 post-compilation-gate-count 7, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{35};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=27 post-compilation-gate-count 8, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{27};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=19 post-compilation-gate-count 9, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{19};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=11 post-compilation-gate-count 10, col sep=comma]
            {data/mid-vs-gc-cnu-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{11};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-gc-Cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot10,
        title={Cuccaro Gate Count},
        xlabel={maximum interaction distance},
        ylabel={post-compilation gate count},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=3109,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=94 post-compilation-gate-count 0, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{94};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=86 post-compilation-gate-count 1, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{86};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=78 post-compilation-gate-count 2, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{78};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=70 post-compilation-gate-count 3, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{70};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=62 post-compilation-gate-count 4, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{62};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=54 post-compilation-gate-count 5, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{54};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=46 post-compilation-gate-count 6, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{46};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=38 post-compilation-gate-count 7, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{38};

        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=30 post-compilation-gate-count 8, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{30};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=22 post-compilation-gate-count 9, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{22};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=14 post-compilation-gate-count 10, col sep=comma]
            {data/mid-vs-gc-cuccaro-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{14};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-gc-QAOA.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot4,
        title={QAOA Gate Count},
        xlabel={maximum interaction distance},
        ylabel={post-compilation gate count},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=1587,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=50 post-compilation-gate-count 0, col sep=comma]
            {data/mid-vs-gc-qaoa-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{50};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=40 post-compilation-gate-count 1, col sep=comma]
            {data/mid-vs-gc-qaoa-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{40};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=30 post-compilation-gate-count 2, col sep=comma]
            {data/mid-vs-gc-qaoa-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{30};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=20 post-compilation-gate-count 3, col sep=comma]
            {data/mid-vs-gc-qaoa-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{20};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=10 post-compilation-gate-count 4, col sep=comma]
            {data/mid-vs-gc-qaoa-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{10};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-gc-QFT-Adder.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot7,
        title={QFT-Adder Gate Count},
        xlabel={maximum interaction distance},
        ylabel={post-compilation gate count},
        width={0.8*\columnwidth},
        height={0.5*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1, xmax=13, ymin=-1, ymax=17598,
        ,
        legend style={
            draw=none,
            at={(1,0.5)},
            anchor=east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, extra x ticks={1, 13}, legend style={at={(1.1,0.5)},anchor=west},
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=66 post-compilation-gate-count 0, col sep=comma]
            {data/mid-vs-gc-qft-adder-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{66};

        \addplot[color={rgb,555:red,255;green,113;blue,0}, ]
            table[x=maximum-interaction-distance, y=58 post-compilation-gate-count 1, col sep=comma]
            {data/mid-vs-gc-qft-adder-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{58};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=50 post-compilation-gate-count 2, col sep=comma]
            {data/mid-vs-gc-qft-adder-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{50};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, ]
            table[x=maximum-interaction-distance, y=42 post-compilation-gate-count 3, col sep=comma]
            {data/mid-vs-gc-qft-adder-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{42};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=34 post-compilation-gate-count 4, col sep=comma]
            {data/mid-vs-gc-qft-adder-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{34};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, ]
            table[x=maximum-interaction-distance, y=26 post-compilation-gate-count 5, col sep=comma]
            {data/mid-vs-gc-qft-adder-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{26};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=18 post-compilation-gate-count 6, col sep=comma]
            {data/mid-vs-gc-qft-adder-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{18};

        \addplot[color={rgb,555:red,125;green,0;blue,255}, ]
            table[x=maximum-interaction-distance, y=10 post-compilation-gate-count 7, col sep=comma]
            {data/mid-vs-gc-qft-adder-gate-count.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{10};


    %
    \end{axis}

\end{tikzpicture}


==> figs/mid-vs-gc-summary.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Gate Count Savings from Interaction Distance},
        xlabel={},
        ylabel={reduction in gate count},
        symbolic x coords={BV,CNU,Cuccaro,QFT-Adder,QAOA},
        width={\columnwidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.125,
        ymin=0, ymax=109,
    %    ytick={0, 25, 50, 75, 100},
    %    ytick distance=25,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=false,
        ,
        ,
        % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
    %        scatter/position=absolute,
            every node near coord/.append style={
    %            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
    %            draw,      % <-- for debugging only, to check if placement is correct
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 47.92381413833125) +- (0, 11.677574155643988)
            (CNU, 21.041876739755455) +- (0, 10.249325344081422)
            (Cuccaro, 39.6860304246132) +- (0, 2.9439452870117964)
            (QFT-Adder, 19.791352039712592) +- (0, 5.882759334171374)
            (QAOA, 25.44873191377327) +- (0, 13.522706614837526)
        };
        \addlegendentry{2~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 58.81005636542877) +- (0, 15.470094974543148)
            (CNU, 41.08646625363292) +- (0, 4.2957804752331095)
            (Cuccaro, 42.16529641851084) +- (0, 4.1643639360828555)
            (QFT-Adder, 31.45544857030979) +- (0, 4.912528782856494)
            (QAOA, 36.7460419515834) +- (0, 21.921610525965345)
        };
        \addlegendentry{3~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 62.92173235327077) +- (0, 17.201251174530647)
            (CNU, 46.64451595900118) +- (0, 5.464658411784565)
            (Cuccaro, 42.596787119842176) +- (0, 4.087264490828495)
            (QFT-Adder, 38.63594952104611) +- (0, 3.8584949707434166)
            (QAOA, 42.00972636501451) +- (0, 25.98588232211303)
        };
        \addlegendentry{4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 63.43279929745908) +- (0, 17.723724437979904)
            (CNU, 48.22394256048574) +- (0, 6.8193125838287685)
            (Cuccaro, 42.66604957940502) +- (0, 4.151440964623516)
            (QFT-Adder, 40.77827252376687) +- (0, 4.558183347141504)
            (QAOA, 43.78436213303857) +- (0, 27.483347989351984)
        };
        \addlegendentry{5~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,555:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 64.83616878700565) +- (0, 18.13303644670697)
            (CNU, 48.689178570357655) +- (0, 7.076828429161466)
            (Cuccaro, 42.732293510466505) +- (0, 4.228534223300321)
            (QFT-Adder, 41.46360602337835) +- (0, 4.884318707632983)
            (QAOA, 44.742599652510414) +- (0, 28.350934791514337)
        };
        \addlegendentry{8~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                ,
            },
            error bars/.cd,y dir=both,y explicit]
        coordinates {
            (BV, 65.64240941083486) +- (0, 18.528102023893993)
            (CNU, 48.689178570357655) +- (0, 7.076828429161466)
            (Cuccaro, 42.74106851924151) +- (0, 4.239686276022213)
            (QFT-Adder, 41.46360602337835) +- (0, 4.884318707632983)
            (QAOA, 44.742599652510414) +- (0, 28.350934791514337)
        };
        \addlegendentry{13};
    %
    \end{axis}

\end{tikzpicture}


==> figs/psr-BV.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot1,
        title={BV},
        xlabel={two-qubit gate error},
        ylabel={sample error rate},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=0.03162277660168379, ymax=1.1,
        ,
        legend style={
            draw=none,
            at={(1,0)},
            anchor=south east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip,
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=sample-error-rate 0, col sep=comma]
            {data/psr-bv.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=sample-error-rate 1, col sep=comma]
            {data/psr-bv.csv}
        ;%node [anchor=north east] {...};


    %
    \end{loglogaxis}

\end{tikzpicture}


==> figs/psr-CNU.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot1,
        title={CNU},
        xlabel={two-qubit gate error},
        ylabel={},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=0.03162277660168379, ymax=1.1,
        ,
        legend style={
            draw=none,
            at={(1,0)},
            anchor=south east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip,
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=superconducting  0, col sep=comma]
            {data/psr-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Superconducting};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=neutral-atom  1, col sep=comma]
            {data/psr-cnu.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Neutral Atom};


    %
    \end{loglogaxis}

\end{tikzpicture}


==> figs/psr-Cuccaro.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot1,
        title={Cuccaro},
        xlabel={two-qubit gate error},
        ylabel={},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=0.03162277660168379, ymax=1.1,
        ,
        legend style={
            draw=none,
            at={(1,0)},
            anchor=south east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip,
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=0, col sep=comma]
            {data/psr-cuccaro.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=1, col sep=comma]
            {data/psr-cuccaro.csv}
        ;%node [anchor=north east] {...};


    %
    \end{loglogaxis}

\end{tikzpicture}


==> figs/psr-QAOA.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot1,
        title={QAOA},
        xlabel={two-qubit gate error},
        ylabel={},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=0.03162277660168379, ymax=1.1,
        ,
        legend style={
            draw=none,
            at={(1,0)},
            anchor=south east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip,
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=0, col sep=comma]
            {data/psr-qaoa.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=1, col sep=comma]
            {data/psr-qaoa.csv}
        ;%node [anchor=north east] {...};


    %
    \end{loglogaxis}

\end{tikzpicture}


==> figs/psr-QFT-Adder.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot1,
        title={QFT-Adder},
        xlabel={two-qubit gate error},
        ylabel={sample error rate},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=0.03162277660168379, ymax=1.1,
        ,
        legend style={
            draw=none,
            at={(1,0)},
            anchor=south east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip,
    ]
        \addplot[color=black, ]
            table[x=two-qubit-gate-error, y=sample-error-rate 0, col sep=comma]
            {data/psr-qft-adder.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,180;green,56;blue,101}, ]
            table[x=two-qubit-gate-error, y=sample-error-rate 1, col sep=comma]
            {data/psr-qft-adder.csv}
        ;%node [anchor=north east] {...};


    %
    \end{loglogaxis}

\end{tikzpicture}


==> figs/psr-all.tex <==
% This file was automatically generated by python latextools.
% https://github.com/cduck/latextools
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%
% % Setup package: tikz
% \usetikzlibrary{patterns}
% \usetikzlibrary{arrows}
% \usetikzlibrary{external}
%
% % Setup package: pgfplots
% \pgfplotsset{{compat=1.14}}
%
% Pgfplots figure
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
%\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot11,
        title={Success Rate Comparison},
        xlabel={two-qubit gate error},
        ylabel={sample error rate},
        width={\columnwidth},
        height={0.6*\columnwidth},
    %    restrict x to domain=0:0,
    %    xtick distance=25,
        xmin=1e-05, xmax=0.1, ymin=0.03162277660168379, ymax=1.4,
        ,
        legend style={
            draw=none,
            at={(1,0)},
            anchor=south east,
    %        fill=none,
            font=\small},
    %    legend columns=-1,
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        clip, legend style={at={(1,0)},anchor=south east,fill=none},
    ]
        \addplot[color={rgb,255:red,209;green,216;blue,0}, mark=o, mark size=2pt, dashed, every mark/.append style={solid}, mark repeat=5,mark phase=7,forget plot, ]
            table[x=two-qubit-gate-error 0, y=sample-error-rate 0, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,209;green,216;blue,0}, mark=o, mark size=2pt, mark repeat=5,mark phase=7, ]
            table[x=two-qubit-gate-error 1, y=bv sample-error-rate 1, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{BV};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, mark=x, mark size=2pt, dashed, every mark/.append style={solid}, mark repeat=5,mark phase=7,forget plot, ]
            table[x=two-qubit-gate-error 2, y=sample-error-rate 2, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,555:red,209;green,216;blue,0}, mark=x, mark size=2pt, mark repeat=5,mark phase=7, ]
            table[x=two-qubit-gate-error 3, y=cnu sample-error-rate 3, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{CNU};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, mark=+, mark size=2pt, dashed, every mark/.append style={solid}, mark repeat=5,mark phase=7,forget plot, ]
            table[x=two-qubit-gate-error 4, y=sample-error-rate 4, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,0;green,205;blue,110}, mark=+, mark size=2pt, mark repeat=5,mark phase=7, ]
            table[x=two-qubit-gate-error 5, y=cuccaro sample-error-rate 5, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{Cuccaro};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, mark=*, mark size=2pt, dashed, every mark/.append style={solid}, mark repeat=5,mark phase=7,forget plot, ]
            table[x=two-qubit-gate-error 6, y=sample-error-rate 6, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,555:red,0;green,205;blue,110}, mark=*, mark size=2pt, mark repeat=5,mark phase=7, ]
            table[x=two-qubit-gate-error 7, y=qft-adder sample-error-rate 7, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{QFT-Adder};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, mark=triangle, mark size=2pt, dashed, every mark/.append style={solid}, mark repeat=5,mark phase=7,forget plot, ]
            table[x=two-qubit-gate-error 8, y=sample-error-rate 8, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};

        \addplot[color={rgb,255:red,125;green,0;blue,255}, mark=triangle, mark size=2pt, mark repeat=5,mark phase=7, ]
            table[x=two-qubit-gate-error 9, y=qaoa sample-error-rate 9, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{QAOA};

        \addplot[color=black, dashed, ]
            table[x=two-qubit-gate-error 10, y=vs-sc-device sample-error-rate 10, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{vs. SC device};

        \addplot[color=black, thick, dotted, ]
            table[x=two-qubit-gate-error 11, y=current-sc sample-error-rate 11, col sep=comma]
            {data/psr-all-success-rate-comparison.csv}
        ;%node [anchor=north east] {...};
        \addlegendentry{\added{Current SC}};


    %
    \end{loglogaxis}

\end{tikzpicture}


==> svg-inkscape/diagram-circuit-and-gates.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram-circuit-and-gates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{363.82168257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61512041)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram-circuit-and-gates.pdf}}%
    \put(0.25914071,0.25279249){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_0$\end{tabular}}}}%
    \put(0.25914071,0.190949){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_1$\end{tabular}}}}%
    \put(0.25914071,0.12910551){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram-circuit-and-gates.pdf}}%
    \put(0.54774362,0.25279249){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_0$\end{tabular}}}}%
    \put(0.54774362,0.190949){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_1$\end{tabular}}}}%
    \put(0.54774362,0.12910551){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram-circuit-and-gates.pdf}}%
    \put(0.83634655,0.25279249){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_0$\end{tabular}}}}%
    \put(0.83634655,0.190949){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_1$\end{tabular}}}}%
    \put(0.83634655,0.12910551){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram-circuit-and-gates.pdf}}%
    \put(0.27769376,0.5867473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1-qubit\end{tabular}}}}%
    \put(0.27769376,0.54964119){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gate\end{tabular}}}}%
    \put(0.56629667,0.5867473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CNOT\end{tabular}}}}%
    \put(0.56629667,0.54964119){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(2 qubits)\end{tabular}}}}%
    \put(0.85489958,0.5867473){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Toffoli\end{tabular}}}}%
    \put(0.85489958,0.54964119){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(3 qubits)\end{tabular}}}}%
    \put(0.02516619,0.43213859){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.02516619,0.18600152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.49208448,0.00047107){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram-circuit-and-gates.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/diagram-strategies.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram-strategies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.08667293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19169729)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram-strategies.pdf}}%
    \put(0.24843282,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_a$\end{tabular}}}}%
    \put(0.19695561,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_b$\end{tabular}}}}%
    \put(0.14547841,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram-strategies.pdf}}%
    \put(0.59590395,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_a$\end{tabular}}}}%
    \put(0.49294954,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_b$\end{tabular}}}}%
    \put(0.44147233,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram-strategies.pdf}}%
    \put(0.94337508,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_a$\end{tabular}}}}%
    \put(0.84042067,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_b$\end{tabular}}}}%
    \put(0.78894346,0.15308939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_c$\end{tabular}}}}%
    \put(0.80953434,0.09903832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.86615927,0.0424134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.91763647,0.0424134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.91763647,0.10418604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.86615927,0.10418604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}~7~6\end{tabular}}}}%
    \put(0.96396594,0.10418604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.0682626,0.05270884){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}spare\end{tabular}}}}%
    \put(0.22269421,0.05270884){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}in use\end{tabular}}}}%
    \put(0.17121701,0.00637935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Circuit Before Loss\end{tabular}}}}%
    \put(0.51868814,0.00637935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Virtual Remapping\end{tabular}}}}%
    \put(0.86615927,0.00637935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Reroute\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/diagram-trace.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram-trace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.00913261bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48036278)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram-trace.pdf}}%
    \put(0.02022428,0.04655145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.94043016,0.04655145){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.92\end{tabular}}}}%
    \put(0.02022428,0.19823373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.57\end{tabular}}}}%
    \put(0.94043016,0.19823373){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.71\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram-trace.pdf}}%
    \put(0.02022428,0.349916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35$\mu$s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram-trace.pdf}}%
    \put(0.89173381,0.349916){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20+61$\mu$s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram-trace.pdf}}%
    \put(0.76342212,0.349916){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6ms\end{tabular}}}}%
    \put(0.48032722,0.06070847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Entire Trace\end{tabular}}}}%
    \put(0.48032722,0.21239075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Atom-loss resilent execution\end{tabular}}}}%
    \put(0.48032722,0.36407303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Scaled for clarity\end{tabular}}}}%
    \put(0.1870748,0.04655145){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram-trace.pdf}}%
    \put(0.03033648,0.00610284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}compile\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram-trace.pdf}}%
    \put(0.1870748,0.00610284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}run circuit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagram-trace.pdf}}%
    \put(0.37010476,0.00610284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fluorescence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagram-trace.pdf}}%
    \put(0.5915609,0.00610284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}circuit fixup\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagram-trace.pdf}}%
    \put(0.79380392,0.00610284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reload atoms\end{tabular}}}}%
  \end{picture}%
\endgroup%

